How Feasible is Augmenting Fake Nodes with Learnable Features as a Counter-strategy against Link Stealing Attacks?

Graph Neural Networks (GNNs) are widely used and deployed for graph-based prediction tasks. However, as good as GNNs are for learning graph data, they also come with the risk of privacy leakage. For instance, an attacker can run carefully crafted queries on the GNNs and, from the responses, can infer the existence of an edge between a pair of nodes. This attack, dubbed as a "link-stealing" attack, can jeopardize the user's privacy by leaking potentially sensitive information. To protect against this attack, we propose an approach called "$(N)$ode $(A)$ugmentation for $(R)$estricting $(G)$raphs from $(I)$nsinuating their $(S)$tructure" ($NARGIS$) and study its feasibility. $NARGIS$ is focused on reshaping the graph embedding space so that the posterior from the GNN model will still provide utility for the prediction task but will introduce ambiguity for the link-stealing attackers. To this end, $NARGIS$ applies spectral clustering on the given graph to facilitate it being augmented with new nodes -- that have learned features instead of fixed ones. It utilizes tri-level optimization for learning parameters for the GNN model, surrogate attacker model, and our defense model (i.e. learnable node features). We extensively evaluate $NARGIS$ on three benchmark citation datasets over eight knowledge availability settings for the attackers. We also evaluate the model fidelity and defense performance on influence-based link inference attacks. Through our studies, we have figured out the best feature of $NARGIS$ -- its superior fidelity-privacy performance trade-off in a significant number of cases. We also have discovered in which cases the model needs to be improved, and proposed ways to integrate different schemes to make the model more robust against link stealing attacks.

==> (inline-0) <==
\begin{tabular}{cccccccccc|ccccccccc}\bigline
\multicolumn{2}{c}{\textbf{Dataset$\xrightarrow{}$Shadow Dataset}} & \multicolumn{8}{c|}{\textbf{Cora $\xrightarrow{}$ Citeseer}}                                                                                                                                                                                                                                                                            & \textbf{} & \multicolumn{8}{c}{\textbf{Cora $\xrightarrow{}$ Pubmed}}                                                                                                                                                                                                                                                                              \\\bigline
\textbf{GNN}                & \textbf{Defense}                                        & \multicolumn{2}{c}{\textbf{Attack-1}}                                                 & \multicolumn{2}{c}{\textbf{Attack-4}}                                                 & \multicolumn{2}{c}{\textbf{Attack-5}}                                                 & \multicolumn{2}{c|}{\textbf{Attack-7}}                                                 & \textbf{} & \multicolumn{2}{c}{\textbf{Attack-1}}                                                 & \multicolumn{2}{c}{\textbf{Attack-4}}                                                 & \multicolumn{2}{c}{\textbf{Attack-5}}                                                 & \multicolumn{2}{c}{\textbf{Attack-7}}                                                 \\\bigline
\textbf{}                   & \textbf{}                                               & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} & \textbf{AUC$\downarrow$} & \textbf{Loss$\uparrow$} \\ \bigline
                            & Basic                                                   & 0.92                                      & -                                        & 0.91                                      & -                                        & 0.93                                      & -                                        & 0.92                                      & -                                        &           & 0.78                                      & -                                        & 0.85                                      & -                                        & 0.73                                      & -                                        & 0.86                                      & -                                        \\
                            & (\dag)EdgeRand$(\epsilon=6)$                 & 0.81                                      & 0.1                                      & 0.82                                      & 0.1                                      & 0.8                                       & 0.12                                     & 0.82                                      & 0.1                                      &           & 0.71                                      & 0.08                                     & 0.75                                      & 0.1                                      & 0.71                                      & 0.02                                     & 0.76                                      & 0.1                                      \\
                            & ($\boldsymbol{*}$)LapGraph$(\epsilon=0.1)$               & 0.7                                       & 0.22                                     & 0.7                                       & 0.21                                     & 0.7                                       & \textbf{0.23}                                     & 0.74                                      & \textbf{0.18}                                     &           & 0.64                                      & 0.14                                     & 0.66                                      & 0.19                                     & 0.7                                       & 0.03                                     & 0.73                                      & 0.13                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.69                                      & 0.23                                     & 0.7                                       & 0.22                                     & 0.69                                      & 0.24                                     & 0.74                                      & 0.19                                     &           & 0.64                                      & 0.15                                     & 0.66                                      & 0.2                                      & 0.7                                       & 0.04                                     & 0.72                                      & 0.15                                     \\
%SAGE                        & LapGraph$(\epsilon=3)$                 & 0.7                                       & 0.22                                     & 0.7                                       & 0.21                                     & 0.69                                      & 0.23                                     & 0.74                                      & 0.18                                     &           & 0.64                                      & 0.15                                     & 0.66                                      & 0.19                                     & 0.69                                      & 0.04                                     & 0.73                                      & 0.13                                     \\
     SAGE                       & LapGraph$(\epsilon=6)$                 & 0.7                                       & 0.21                                     & 0.7                                       & 0.21                                     & 0.7                                       & 0.22                                     & 0.75                                      & 0.17                                     &           & 0.64                                      & 0.14                                     & 0.66                                      & 0.19                                     & 0.7                                       & 0.03                                     & 0.72                                      & \textbf{0.14}                                     \\
                            & NARGIS                                                  & 0.82                                      & 0.09                                     & 0.81                                      & 0.1                                      & 0.87                                      & 0.05                                     & 0.85                                      & 0.07                                     &           & 0.77                                      & 0.02                                     & 0.78                                      & 0.07                                     & 0.74                                      & -0.01                                    & 0.81                                      & 0.05                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.63                                      & \textbf{0.28}                                     & 0.61                                      & \textbf{0.3}                                      & 0.7                                       & \textbf{0.23 }                                    & 0.75                                      & 0.17                                     &           & 0.58                                      & \textbf{0.2}                                      & 0.59                                      & \textbf{0.26}                                     & 0.69                                      & \textbf{0.04}                                     & 0.72                                      & \textbf{0.14}                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.68                                      & 0.24                                     & 0.64                                      & 0.27                                     & 0.75                                      & 0.18                                     & 0.75                                      & \textbf{0.18}                                     &           & 0.62                                      & 0.16                                     & 0.63                                      & 0.22                                     & 0.7                                       & 0.03                                     & 0.74                                      & 0.12                                     \\\dottedline{1}{19}\\
                            & Basic                                                   & 0.93                                      & -                                        & 0.93                                      & -                                        & 0.91                                      & -                                        & 0.92                                      & -                                        &           & 0.86                                      & -                                        & 0.9                                       & -                                        & 0.76                                      & -                                        & 0.9                                       & -                                        \\
                            & (\dag) EdgeRand$(\epsilon=6)$                 & 0.85                                      & 0.09                                     & 0.88                                      & 0.06                                     & 0.82                                      & 0.09                                     & 0.85                                      & 0.07                                     &           & 0.83                                      & 0.03                                     & 0.85                                      & 0.05                                     & 0.72                                      & 0.04                                     & 0.86                                      & 0.03                                     \\
                            & ($\boldsymbol{*}$)LapGraph$(\epsilon=0.1)$               & 0.51                                      & \textbf{0.42}                                     & 0.52                                      & \textbf{0.42}                                     & 0.53                                      & \textbf{0.38}                                     & 0.7                                       & \textbf{0.22}                                     &           & 0.52                                      & \textbf{0.33}                                     & 0.52                                      & \textbf{0.38}                                     & 0.67                                      & \textbf{0.09}                                     & 0.72                                      & 0.18                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.5                                       & 0.43                                     & 0.5                                       & 0.43                                     & 0.52                                      & 0.39                                     & 0.74                                      & 0.18                                     &           & 0.52                                      & 0.34                                     & 0.51                                      & 0.39                                     & 0.67                                      & 0.09                                     & 0.72                                      & 0.17                                     \\
%GCN                         & LapGraph$(\epsilon=3)$                 & 0.52                                      & 0.42                                     & 0.52                                      & 0.41                                     & 0.53                                      & 0.38                                     & 0.74                                      & 0.19                                     &           & 0.53                                      & 0.33                                     & 0.53                                      & 0.37                                     & 0.68                                      & 0.07                                     & 0.74                                      & 0.16                                     \\
       GCN                     & LapGraph$(\epsilon=6)$                 & 0.66                                      & 0.28                                     & 0.66                                      & 0.27                                     & 0.65                                      & 0.26                                     & 0.74                                      & 0.18                                     &           & 0.62                                      & 0.23                                     & 0.64                                      & 0.26                                     & 0.69                                      & 0.07                                     & 0.71                                      & \textbf{0.19}                                     \\
                            & NARGIS                                                  & 0.89                                      & 0.04                                     & 0.89                                      & 0.05                                     & 0.88                                      & 0.03                                     & 0.88                                      & 0.04                                     &           & 0.85                                      & 0.01                                     & 0.86                                      & 0.04                                     & 0.77                                      & -0.01                                    & 0.88                                      & 0.02                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.88                                      & 0.05                                     & 0.87                                      & 0.06                                     & 0.88                                      & 0.03                                     & 0.88                                      & 0.05                                     &           & 0.84                                      & 0.02                                     & 0.85                                      & 0.05                                     & 0.76                                      & 0                                        & 0.86                                      & 0.04                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.88                                      & 0.06                                     & 0.87                                      & 0.06                                     & 0.88                                      & 0.03                                     & 0.87                                      & 0.05                                     &           & 0.84                                      & 0.02                                     & 0.85                                      & 0.05                                     & 0.76                                      & 0                                        & 0.86                                      & 0.04                                     \\\dottedline{1}{19}\\
                            & Basic                                                   & 0.9                                       & -                                        & 0.9                                       & -                                        & 0.91                                      & -                                        & 0.9                                       & -                                        &           & 0.73                                      & -                                        & 0.84                                      & -                                        & 0.72                                      & -                                        & 0.84                                      & -                                        \\
                            & (\dag)EdgeRand$(\epsilon=6)$                 & 0.72                                      & 0.18                                     & 0.72                                      & 0.18                                     & 0.74                                      & 0.17                                     & 0.77                                      & 0.13                                     &           & 0.64                                      & 0.1                                      & 0.67                                      & 0.16                                     & 0.7                                       & 0.03                                     & 0.7                                       & 0.14                                     \\
                            & ($\boldsymbol{*}$)LapGraph$(\epsilon=0.1)$               & 0.51                                      & \textbf{0.39}                                     & 0.52                                      & \textbf{0.38}                                     & 0.55                                      & \textbf{0.36}                                     & 0.71                                      & \textbf{0.19}                                     &           & 0.52                                      & \textbf{0.21}                                     & 0.52                                      & \textbf{0.32}                                     & 0.67                                      & 0.05                                     & 0.67                                      & 0.16                                     \\
 %                           & LapGraph$(\epsilon=1)$                 & 0.51                                      & 0.39                                     & 0.51                                      & 0.39                                     & 0.53                                      & 0.38                                     & 0.72                                      & 0.18                                     &           & 0.51                                      & 0.22                                     & 0.51                                      & 0.33                                     & 0.67                                      & 0.05                                     & 0.7                                       & 0.14                                     \\
%GAT                         & LapGraph$(\epsilon=3)$                 & 0.51                                      & 0.39                                     & 0.52                                      & 0.37                                     & 0.54                                      & 0.37                                     & 0.72                                      & 0.19                                     &           & 0.52                                      & 0.21                                     & 0.52                                      & 0.31                                     & 0.67                                      & 0.05                                     & 0.69                                      & 0.15                                     \\
    GAT                        & LapGraph$(\epsilon=6)$                 & 0.6                                       & 0.3                                      & 0.6                                       & 0.3                                      & 0.6                                       & 0.31                                     & 0.72                                      & 0.18                                     &           & 0.57                                      & 0.17                                     & 0.57                                      & 0.26                                     & 0.69                                      & 0.03                                     & 0.66                                      & 0.18                                     \\
                            & NARGIS                                                  & 0.72                                      & 0.18                                     & 0.79                                      & 0.11                                     & 0.84                                      & 0.07                                     & 0.84                                      & 0.07                                     &           & 0.68                                      & 0.05                                     & 0.7                                       & 0.13                                     & 0.7                                       & 0.02                                     & 0.74                                      & 0.1                                      \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.56                                      & 0.34                                     & 0.72                                      & 0.18                                     & 0.73                                      & 0.18                                     & 0.77                                      & 0.13                                     &           & 0.57                                      & 0.16                                     & 0.55                                      & 0.28                                     & 0.63                                      & \textbf{0.09}                                     & 0.66                                      & 0.17                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.64                                      & 0.26                                     & 0.68                                      & 0.22                                     & 0.71                                      & 0.2                                      & 0.77                                      & 0.14                                     &           & 0.61                                      & 0.12                                     & 0.63                                      & 0.2                                      & 0.64                                      & 0.09                                     & 0.65                                      & \textbf{0.19}                                     \\\bigline

\multicolumn{2}{c}{\textbf{Dataset$\xrightarrow{}$Shadow Dataset}} & \multicolumn{8}{c|}{\textbf{Citeseer $\xrightarrow{}$ Cora}}                                                                                                                                                                                                                                                                            & \textbf{} & \multicolumn{8}{c}{\textbf{Citeseer $\xrightarrow{}$ Pubmed}}                                                                                                                                                                                                                                                                          \\\bigline
                            & Basic                                                   & 0.91                                      & -                                        & 0.91                                      & -                                        & 0.93                                      & -                                        & 0.94                                      & -                                        &           & 0.82                                      & -                                        & 0.85                                      & -                                        & 0.63                                      & -                                        & 0.88                                      & -                                        \\
                            & EdgeRand$(\epsilon=6)$                 & 0.79                                      & 0.12                                     & 0.8                                       & 0.11                                     & 0.82                                      & 0.11                                     & 0.86                                      & 0.08                                     &           & 0.75                                      & 0.07                                     & 0.76                                      & 0.09                                     & 0.61                                      & 0.02                                     & 0.85                                      & 0.04                                     \\
                            & LapGraph$(\epsilon=0.1)$               & 0.74                                      & 0.17                                     & 0.75                                      & 0.16                                     & 0.77                                      & 0.16                                     & 0.81                                      & 0.13                                     &           & 0.71                                      & 0.12                                     & 0.72                                      & 0.13                                     & 0.62                                      & 0.02                                     & 0.81                                      & 0.07                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.72                                      & 0.19                                     & 0.73                                      & 0.19                                     & 0.75                                      & 0.18                                     & 0.81                                      & 0.13                                     &           & 0.68                                      & 0.14                                     & 0.69                                      & 0.17                                     & 0.6                                       & 0.03                                     & 0.8                                       & 0.09                                     \\
%SAGE                        & LapGraph$(\epsilon=3)$                 & 0.73                                      & 0.19                                     & 0.73                                      & 0.18                                     & 0.75                                      & 0.18                                     & 0.8                                       & 0.13                                     &           & 0.69                                      & 0.14                                     & 0.7                                       & 0.16                                     & 0.6                                       & 0.03                                     & 0.81                                      & 0.07                                     \\
     SAGE                       & (\dag)($\boldsymbol{*}$)LapGraph$(\epsilon=6)$                 & 0.74                                      & 0.18                                     & 0.74                                      & 0.17                                     & 0.77                                      & 0.17                                     & 0.81                                      & 0.13                                     &           & 0.7                                       & 0.13                                     & 0.7                                       & 0.15                                     & 0.61                                      & 0.02                                     & 0.8                                       & 0.08                                     \\
                            & NARGIS                                                  & 0.72                                      & 0.19                                     & 0.72                                      & 0.2                                      & 0.79                                      & 0.14                                     & 0.82                                      & 0.12                                     &           & 0.68                                      & 0.15                                     & 0.68                                      & 0.17                                     & 0.62                                      & \textbf{0.01}                                     & 0.77                                      & 0.11                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.63                                      & \textbf{0.28}                                     & 0.62                                      & \textbf{0.29}                                     & 0.71                                      & \textbf{0.22}                                     & 0.8                                       & \textbf{0.14}                                     &           & 0.61                                      & \textbf{0.22}                                     & 0.61                                      & \textbf{0.24}                                     & 0.62                                      & \textbf{0.01}                                     & 0.73                                      & \textbf{0.16}                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.72                                      & 0.19                                     & 0.72                                      & 0.19                                     & 0.82                                      & 0.11                                     & 0.87                                      & 0.07                                     &           & 0.66                                      & 0.17                                     & 0.68                                      & 0.17                                     & 0.61                                      & 0.02                                     & 0.77                                      & 0.11                                     \\ \dottedline{1}{19}\\
                            & Basic                                                   & 0.93                                      & -                                        & 0.94                                      & -                                        & 0.94                                      & -                                        & 0.94                                      & -                                        &           & 0.87                                      & -                                        & 0.89                                      & -                                        & 0.63                                      & -                                        & 0.91                                      & -                                        \\
                            & (\dag) EdgeRand$(\epsilon=6)$                 & 0.82                                      & 0.11                                     & 0.84                                      & 0.09                                     & 0.85                                      & 0.1                                      & 0.88                                      & 0.06                                     &           & 0.82                                      & 0.05                                     & 0.83                                      & 0.06                                     & 0.61                                      & 0.02                                     & 0.89                                      & 0.01                                     \\
                            & ($\boldsymbol{*}$)LapGraph$(\epsilon=0.1)$               & 0.51                                      & \textbf{0.42}                                     & 0.51                                      & \textbf{0.42}                                     & 0.56                                      & \textbf{0.38}                                     & 0.77                                      & \textbf{0.17}                                     &           & 0.52                                      & \textbf{0.35}                                     & 0.52                                      & \textbf{0.37}                                     & 0.6                                       & \textbf{0.04}                                     & 0.76                                      & \textbf{0.15}                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.5                                       & 0.43                                     & 0.5                                       & 0.43                                     & 0.56                                      & 0.38                                     & 0.76                                      & 0.18                                     &           & 0.5                                       & 0.37                                     & 0.5                                       & 0.39                                     & 0.62                                      & 0.02                                     & 0.75                                      & 0.16                                     \\
%GCN                         & LapGraph$(\epsilon=3)$                 & 0.52                                      & 0.42                                     & 0.52                                      & 0.42                                     & 0.56                                      & 0.38                                     & 0.78                                      & 0.17                                     &           & 0.51                                      & 0.36                                     & 0.51                                      & 0.38                                     & 0.6                                       & 0.03                                     & 0.77                                      & 0.14                                     \\
             GCN               & LapGraph$(\epsilon=6)$                 & 0.62                                      & 0.31                                     & 0.63                                      & 0.31                                     & 0.66                                      & 0.28                                     & 0.78                                      & 0.16                                     &           & 0.61                                      & 0.26                                     & 0.61                                      & 0.28                                     & 0.61                                      & 0.02                                     & 0.76                                      & \textbf{0.15}                                     \\
                            & NARGIS                                                  & 0.77                                      & 0.16                                     & 0.77                                      & 0.16                                     & 0.85                                      & 0.09                                     & 0.9                                       & 0.04                                     &           & 0.72                                      & 0.15                                     & 0.74                                      & 0.15                                     & 0.63                                      & 0                                        & 0.83                                      & 0.08                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.62                                      & 0.32                                     & 0.68                                      & 0.26                                     & 0.76                                      & 0.18                                     & 0.85                                      & 0.09                                     &           & 0.56                                      & 0.31                                     & 0.57                                      & 0.32                                     & 0.63                                      & 0                                        & 0.76                                      & 0.15                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.85                                      & 0.08                                     & 0.86                                      & 0.08                                     & 0.9                                       & 0.05                                     & 0.92                                      & 0.03                                     &           & 0.81                                      & 0.06                                     & 0.82                                      & 0.07                                     & 0.64                                      & -0.01                                    & 0.85                                      & 0.06                                     \\ \dottedline{1}{19}\\
                            & Basic                                                   & 0.89                                      & -                                        & 0.9                                       & -                                        & 0.92                                      & -                                        & 0.93                                      & -                                        &           & 0.78                                      & -                                        & 0.84                                      & -                                        & 0.61                                      & -                                        & 0.86                                      & -                                        \\
                            & (\dag)EdgeRand$(\epsilon=6)$                 & 0.67                                      & 0.22                                     & 0.68                                      & 0.22                                     & 0.7                                       & 0.22                                     & 0.81                                      & 0.12                                     &           & 0.62                                      & 0.16                                     & 0.63                                      & 0.21                                     & 0.6                                       & \textbf{0.01}                                     & 0.78                                      & 0.08                                     \\
                            & ($\boldsymbol{*}$)LapGraph$(\epsilon=0.1)$               & 0.54                                      & \textbf{0.35}                                     & 0.54                                      & \textbf{0.35}                                     & 0.59                                      & \textbf{0.33}                                     & 0.77                                      & \textbf{0.16}                                     &           & 0.52                                      & \textbf{0.26}                                     & 0.52                                      & \textbf{0.32}                                     & 0.6                                       & \textbf{0.01}                                     & 0.76                                      & 0.11                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.53                                      & 0.37                                     & 0.53                                      & 0.37                                     & 0.56                                      & 0.36                                     & 0.77                                      & 0.16                                     &           & 0.52                                      & 0.26                                     & 0.52                                      & 0.32                                     & 0.6                                       & 0.02                                     & 0.76                                      & 0.11                                     \\
%GAT                         & LapGraph$(\epsilon=3)$                 & 0.53                                      & 0.36                                     & 0.53                                      & 0.36                                     & 0.57                                      & 0.35                                     & 0.77                                      & 0.16                                     &           & 0.53                                      & 0.26                                     & 0.53                                      & 0.31                                     & 0.6                                       & 0.01                                     & 0.76                                      & 0.11                                     \\
      GAT                      & LapGraph$(\epsilon=6)$                 & 0.63                                      & 0.26                                     & 0.63                                      & 0.26                                     & 0.66                                      & 0.26                                     & 0.79                                      & 0.14                                     &           & 0.59                                      & 0.19                                     & 0.6                                       & 0.24                                     & 0.63                                      & -0.01                                    & 0.76                                      & 0.1                                      \\
                            & NARGIS                                                  & 0.81                                      & 0.08                                     & 0.82                                      & 0.08                                     & 0.9                                       & 0.02                                     & 0.91                                      & 0.02                                     &           & 0.76                                      & 0.02                                     & 0.78                                      & 0.06                                     & 0.61                                      & 0.01                                     & 0.81                                      & 0.06                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.64                                      & 0.26                                     & 0.7                                       & 0.2                                      & 0.78                                      & 0.14                                     & 0.86                                      & 0.07                                     &           & 0.61                                      & 0.18                                     & 0.61                                      & 0.23                                     & 0.61                                      & 0                                        & 0.75                                      & \textbf{0.11}                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.63                                      & 0.26                                     & 0.66                                      & 0.24                                     & 0.81                                      & 0.11                                     & 0.87                                      & 0.06                                     &           & 0.59                                      & 0.19                                     & 0.63                                      & 0.21                                     & 0.61                                      & 0.01                                     & 0.78                                      & 0.08                                     \\
                            &                                                         &                                           &                                          &                                           &                                          &                                           &                                          &                                           &                                          &           &                                           &                                          &                                           &                                          &                                           &                                          &                                           &                                          \\\bigline
\multicolumn{2}{c}{\textbf{Dataset$\xrightarrow{}$Shadow Dataset}} & \multicolumn{8}{c|}{\textbf{Pubmed $\xrightarrow{}$ Cora}}                                                                                                                                                                                                                                                                              & \textbf{} & \multicolumn{8}{c}{\textbf{Pubmed$\xrightarrow{}$ Citeseer}}                                                                                                                                                                                                                                                                           \\\bigline
                            & Basic                                                   & 0.87                                      & -                                        & 0.88                                      & -                                        & 0.84                                      & -                                        & 0.91                                      & -                                        &           & 0.88                                      & -                                        & 0.89                                      & -                                        & 0.89                                      & -                                        & 0.9                                       & -                                        \\
                            & (\dag)EdgeRand$(\epsilon=6)$                 & 0.76                                      & 0.11                                     & 0.76                                      & 0.12                                     & 0.72                                      & 0.12                                     & 0.84                                      & \textbf{0.07}                                     &           & 0.76                                      & 0.12                                     & 0.76                                      & 0.12                                     & 0.77                                      & 0.12                                     & 0.82                                      & \textbf{0.08}                                     \\
                            & LapGraph$(\epsilon=0.1)$               & 0.75                                      & 0.12                                     & 0.76                                      & 0.12                                     & 0.72                                      & 0.12                                     & 0.84                                      & 0.06                                     &           & 0.75                                      & 0.12                                     & 0.76                                      & 0.12                                     & 0.78                                      & 0.1                                      & 0.83                                      & 0.08                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.73                                      & 0.14                                     & 0.73                                      & 0.16                                     & 0.69                                      & 0.15                                     & 0.84                                      & 0.06                                     &           & 0.73                                      & 0.15                                     & 0.73                                      & 0.16                                     & 0.73                                      & 0.15                                     & 0.83                                      & 0.07                                     \\
%SAGE                        & LapGraph$(\epsilon=3)$                 & 0.73                                      & 0.14                                     & 0.73                                      & 0.16                                     & 0.66                                      & 0.18                                     & 0.84                                      & 0.06                                     &           & 0.73                                      & 0.15                                     & 0.73                                      & 0.16                                     & 0.74                                      & 0.15                                     & 0.82                                      & 0.08                                     \\
SAGE                            & ($\boldsymbol{*}$) LapGraph$(\epsilon=6)$                 & 0.75                                      & 0.12                                     & 0.76                                      & 0.12                                     & 0.69                                      & 0.15                                     & 0.84                                      & \textbf{0.07}                                     &           & 0.75                                      & 0.12                                     & 0.76                                      & 0.13                                     & 0.76                                      & 0.13                                     & 0.82                                      & \textbf{0.08}                                     \\
                            & NARGIS                                                  & 0.81                                      & 0.06                                     & 0.84                                      & 0.04                                     & 0.79                                      & 0.05                                     & 0.88                                      & 0.03                                     &           & 0.81                                      & 0.06                                     & 0.85                                      & 0.04                                     & 0.85                                      & 0.04                                     & 0.87                                      & 0.03                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                        &0.72	&0.15	&0.74	&\textbf{0.14}	&0.69	&0.15	&0.85	&0.06                                   &           & 0.72	&\textbf{0.15}	&0.74	&\textbf{0.14}	&0.75	&0.13	&0.83	&0.07                                    \\
                            & (\dag)NARGIS-PredTuned                                        & 0.67                                      & \textbf{0.2}                                      & 0.75                                      & 0.14                                     & 0.65                                      & \textbf{0.19}                                     & 0.85                                      & 0.05                                     &           & 0.67                                      & 0.2                                      & 0.76                                      & 0.13                                     & 0.75                                      & \textbf{0.14}                                     & 0.85                                      & 0.05                                     \\ \dottedline{1}{19}\\
                            & Basic                                                   & 0.83                                      & -                                        & 0.89                                      & -                                        & 0.81                                      & -                                        & 0.92                                      & -                                        &           & 0.81                                      & -                                        & 0.89                                      & -                                        & 0.82                                      & -                                        & 0.91                                      & -                                        \\
                            & EdgeRand$(\epsilon=6)$                 & 0.62                                      & 0.2                                      & 0.6                                       & 0.29                                     & 0.78                                      & 0.03                                     & 0.88                                      & 0.04                                     &           & 0.63                                      & 0.18                                     & 0.56                                      & 0.33                                     & 0.66                                      & 0.16                                     & 0.87                                      & 0.04                                     \\
                            & ($\boldsymbol{*}$)LapGraph$(\epsilon=0.1)$               & 0.51                                      & \textbf{0.32}                                     & 0.51                                      & \textbf{0.38}                                     & 0.55                                      & 0.26                                     & 0.86                                      & 0.05                                     &           & 0.51                                      & \textbf{0.3}                                      & 0.51                                      & \textbf{0.38}                                     & 0.54                                      & \textbf{0.28}                                     & 0.86                                      & \textbf{0.05}                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.51                                      & 0.32                                     & 0.51                                      & 0.38                                     & 0.55                                      & 0.26                                     & 0.87                                      & 0.05                                     &           & 0.51                                      & 0.3                                      & 0.51                                      & 0.38                                     & 0.52                                      & 0.29                                     & 0.86                                      & 0.05                                     \\
%GCN                         & LapGraph$(\epsilon=3)$                 & 0.51                                      & 0.32                                     & 0.51                                      & 0.38                                     & 0.57                                      & 0.24                                     & 0.86                                      & 0.05                                     &           & 0.51                                      & 0.3                                      & 0.51                                      & 0.38                                     & 0.56                                      & 0.25                                     & 0.86                                      & 0.05                                     \\
 GCN                           & (\dag )LapGraph$(\epsilon=6)$                 & 0.54                                      & 0.28                                     & 0.57                                      & 0.32                                     & 0.5                                       & \textbf{0.31}                                     & 0.85                                      & \textbf{0.07}                                     &           & 0.54                                      & 0.27                                     & 0.57                                      & 0.32                                     & 0.61                                      & 0.21                                     & 0.86                                      & \textbf{0.05}                                     \\
                            & NARGIS                                                  & 0.81                                      & 0.02                                     & 0.84                                      & 0.05                                     & 0.75                                      & 0.06                                     & 0.9                                       & 0.02                                     &           & 0.79                                      & 0.03                                     & 0.84                                      & 0.05                                     & 0.77                                      & 0.05                                     & 0.88                                      & 0.02                                     \\
                            & ($\boldsymbol{*}$)NARGIS-DefTuned                                         & 0.52                                      & 0.3                                      & 0.73                                      & 0.16                                     & 0.55                                      & 0.26                                     & 0.92                                      & 0                                        &           & 0.53                                      & 0.28                                     & 0.75                                      & 0.14                                     & 0.55                                      & 0.27                                     & 0.92                                      & -0.01                                    \\
                            & (\dag) NARGIS-PredTuned                                        & 0.55                                      & 0.28                                     & 0.71                                      & 0.19                                     & 0.55                                      & 0.26                                     & 0.92                                      & 0                                        &           & 0.54                                      & 0.27                                     & 0.74                                      & 0.15                                     & 0.56                                      & 0.26                                     & 0.92                                      & -0.01                                    \\\dottedline{1}{19}\\
                            
                            & Basic                                                   & 0.85                                      & -                                        & 0.87                                      & -                                        & 0.82                                      & -                                        & 0.9                                       & -                                        &           & 0.85                                      & -                                        & 0.87                                      & -                                        & 0.87                                      & -                                        & 0.89                                      & -                                        \\
                            & ($\boldsymbol{*}$)EdgeRand$(\epsilon=6)$                 & 0.5                                       & \textbf{0.34}                                     & 0.53                                      & 0.34                                     & 0.72                                      & 0.1                                      & 0.88                                      & 0.01                                     &           & 0.5                                       & \textbf{0.35}                                     & 0.53                                      & 0.34                                     & 0.7                                       & 0.17                                     & 0.88                                      & 0.01                                     \\
                            & LapGraph$(\epsilon=0.1)$               & 0.51                                      & 0.33                                     & 0.52                                      &\textbf{ 0.35}                                     & 0.55                                      & 0.27                                     & 0.87                                      & 0.02                                     &           & 0.51                                      & 0.34                                     & 0.52                                      & \textbf{0.35}                                     & 0.56                                      & \textbf{0.3}                                      & 0.86                                      & 0.03                                     \\
%                            & LapGraph$(\epsilon=1)$                 & 0.51                                      & 0.33                                     & 0.52                                      & 0.35                                     & 0.56                                      & 0.26                                     & 0.87                                      & 0.02                                     &           & 0.51                                      & 0.34                                     & 0.52                                      & 0.35                                     & 0.55                                      & 0.32                                     & 0.86                                      & 0.03                                     \\
%GAT                         & LapGraph$(\epsilon=3)$                 & 0.52                                      & 0.33                                     & 0.52                                      & 0.35                                     & 0.55                                      & 0.27                                     & 0.87                                      & 0.02                                     &           & 0.52                                      & 0.34                                     & 0.52                                      & 0.35                                     & 0.53                                      & 0.34                                     & 0.86                                      & 0.03                                     \\
 GAT                           & (\dag)LapGraph$(\epsilon=6)$                 & 0.56                                      & 0.28                                     & 0.57                                      & 0.29                                     & 0.52                                      & \textbf{0.3}                                      & 0.87                                      & 0.02                                     &           & 0.57                                      & 0.29                                     & 0.57                                      & 0.3                                      & 0.62                                      & 0.25                                     & 0.86                                      & 0.03                                     \\
                            & NARGIS                                                  & 0.8                                       & 0.05                                     & 0.82                                      & 0.04                                     & 0.77                                      & 0.05                                     & 0.87                                      & 0.03                                     &           & 0.8                                       & 0.05                                     & 0.83                                      & 0.04                                     & 0.84                                      & 0.03                                     & 0.86                                      & 0.03                                     \\
                            & ($\boldsymbol{*}$) NARGIS-DefTuned                                         & 0.64                                      & 0.21                                     & 0.68                                      & 0.19                                     & 0.63                                      & 0.19                                     & 0.84                                      & \textbf{0.05}                                     &           & 0.64                                      & 0.21                                     & 0.69                                      & 0.18                                     & 0.72                                      & 0.15                                     & 0.85                                      & \textbf{0.04}                                     \\
                            & (\dag)NARGIS-PredTuned                                        & 0.63                                      & 0.22                                     & 0.67                                      & 0.2                                      & 0.62                                      & 0.2                                      & 0.85                                      & 0.05                                     &           & 0.63                                      & 0.22                                     & 0.68                                      & 0.18                                     & 0.72                                      & 0.15                                     & 0.86                                      & 0.03               \\\bigline                     
\end{tabular}
